Cloud Structure and Physical Conditions in Star-forming Regions from Optical Observations. I. Data and Component Structure

We present high-resolution optical spectra (at ~0.6--1.8 km s-1) of interstellar CN, CH, CH^+, \ion{Ca}{1}, \ion{K}{1}, and \ion{Ca}{2} absorption toward 29 lines of sight in three star-forming regions, \rho Oph, Cep OB2, and Cep OB3. The observations and data reduction are described. The agreement between earlier measurements of the total equivalent widths and our results is quite good. However, our higher resolution spectra reveal complex structure and closely blended components in most lines of sight. The velocity component structure of each species is obtained by analyzing the spectra of the six species for a given sight line together. The tabulated column densities and Doppler parameters of individual components are determined by using the method of profile fitting. Total column densities along lines of sight are computed by summing results from profile fitting for individual components and are compared with column densities from the apparent optical depth method. A more detailed analysis of these data and their implications will be presented in a companion paper.

==> (inline-0) <==
\begin{deluxetable}{lcccccccc} 
\tabletypesize{\scriptsize} 
\tablewidth{0pc} 
\tablecaption{Stellar Data for Program Stars} 
\tablehead{Star & Name & Sp. & $V$ & $l$ & $b$ & $E(B-V)$ & Distance & Spectra 
\tablenotemark{a} \\ 
      &    &   &(mag) & ($^\circ$)& ($^\circ$) &(mag) & (pc) & } 
\startdata 
\multicolumn{9}{c}{$\rho$ Oph}\\ 
HD147888  &$\rho$ Oph D &B4V&6.80& 353.65&+17.71&0.48 &150 &M01, M01, M01 \\ 
HD147932  &$\rho$ Oph C &B5V&7.27& 353.65&+17.71& 0.47 & 150 &M01, M01, M01  \\  
HD147933  &$\rho$ Oph A &B2V&5.02& 353.69&+17.69& 0.47 & 150& M01 \& K96, M01, M01 \& K96\\ 
HD147934  &$\rho$ Oph B &B1V& 5.92& 353.69&+17.69& 0.47 & 150 & M01, M01, M01 \\ 
\\ 
\multicolumn{9}{c}{Cep OB2}\\ 
HD203374A & & B0IVpe &6.69 & 100.51 & +8.62 & 0.60 & 800 & M00 \& K99, M00 \& K99, K00\\ 
HD204827  &    & B0V &8.00 & 99.17 & +5.55 & 1.10 & 700 & M00, M00, M01 \\ 
HD206165  &9 Cep& B2Ib & 4.79& 102.27& +7.25& 0.47& 950 & K99, K99, M95\\ 
HD206183  &    & B9 & 7.41 & 98.89 & +3.40& 0.43 & 750 &M00, M00, M01 \\ 
HD206267A &   & O6e & 5.62& 99.29& +3.74& 0.51 & 750 & K95, K95, M01\\ 
HD206267C &   & B0V& 8.40 & 99.29 & +3.74& 0.57 & 750 & M00, M00, M01\\ 
HD206267D &   & B0V & 8.00 & 99.29 & +3.73 & 0.44& 750 & M00, M00, M01\\ 
HD206773  &   & B0Vpe& 6.93 & 99.80 & +3.62 & 0.50& 750 & M00 \& K99, M00 \& K99, K00\\ 
HD207198  &   & O9IIIe& 5.96 & 103.14 & +6.99 & 0.61 & 700 & K95, K96, K95\\ 
HD207260  & $\nu$ Cep & A2Iab & 4.30 & 102.31 & +5.93 & 0.46 & 1150&K99, K99, M95 \\ 
HD207308  &    & B0.5V & 7.49 & 103.11 & +6.82 & 0.50 & 900& M00, M00, M01\\ 
HD207538  &    & B0V & 7.30 & 101.60 & +4.67 & 0.64 & 850& M00, M00, M01 \\ 
HD208266  &    & B1V & 8.14 & 102.71 & +4.98 & 0.52 & 1000& M00, M00, M01\\ 
HD208440  &    & B1V & 7.91 & 104.03 & +6.44 & 0.35 & 1150 & M00, M00, M01\\ 
HD208501  & 13 Cep & B8Ib& 5.81 & 100.39 & +1.68 & 0.76 & 700 & K99, K99, K00\\ 
HD208905  &    & B1Vp & 7.00 & 103.53 & +5.17 & 0.35 & 800 & K99, K99, K00\\ 
HD209339  &    & B0IV& 6.69 & 104.58 & +5.87 & 0.37 & 850 & K99, K99, K00\\ 
HD209481  & 14 Cep & O9V & 5.55 & 102.01 & +2.18 & 0.35 & 650 & K99, K99, K00\\ 
HD209975  & 19 Cep & O9Ib & 5.11 & 104.87 & +5.39 & 0.35 & 1050& K95, K96, K95\\ 
HD210839  &$\lambda$ Cep & O6Iab & 5.09 & 103.83 & +2.61 & 0.56 & 800& K95, M96, M95\\ 
\\ 
\multicolumn{9}{c}{Cep OB3}\\ 
HD216532  &  & O8V & 8.03 & 109.85 &+2.68 & 0.86 & 1050& M00, M00, M01  \\ 
HD216898  &   & O8.5V & 8.04  & 109.93 & +2.39 & 0.85 & 1000& M00, M00, M01 \\ 
HD217035A &  & B0V & 7.74 & 110.25 & +2.86 & 0.76 & 750 & M00, M00, M01 \\ 
HD217035B &  & B0V & 7.74 & 110.25 & +2.86 & 0.76 & 750 & M00, M00, M01 \\ 
HD217312  &   & B0IV & 7.44 & 110.56 &+2.95 & 0.66 & 1000& M01, M01, M01 \\ 
\enddata 
\tablenotetext{a}{The first entry is for CN and Ca~{\tiny II}, the second for CH, 
CH$^+$, and Ca~{\tiny I}, the third for K~{\tiny I}. K99 = KPNO observations  
in 1999, M00 = McDonald spectra in 2000, and so on.} 
\end{deluxetable} 
 
\begin{deluxetable}{lcccccccc} 
\tabletypesize{\scriptsize} 
\tablewidth{0pc} 
\tablecaption{Total Equivalent Widths (m\AA) of CN Lines} 
\tablehead{Star&   & Ours & &  & & Others & & Ref. \\  
\cline{2-4} \cline{6-8}   
 (HD)     &R(0) & R(1)&  P(1) & & R(0) & R(1) & P(1) & } 
\startdata 
147888 &5.9$\pm$0.4 & 2.2$\pm$0.3 & 1.1$\pm$0.3 & &7.7$\pm$2.2 & $<$6.6&$<$6.6& 1 \\           
147932& 12.7$\pm$0.4& 5.1$\pm$0.4 & 3.3$\pm$0.4 & &15.9$\pm$1.9,7.4$\pm$2.1\tablenotemark{a} 
 & 6.4$\pm$1.4, $<$6.9\tablenotemark{a} & 9.2$\pm$2.5,$\ldots$ & 1, 2 \\ 
147933\tablenotemark{b} & 6.1$\pm$0.4 & 1.9$\pm$0.3 & 1.1$\pm$0.3 & & 6.1$\pm$0.5,5.9$\pm$0.3 &  
2.1$\pm$0.7,2.5$\pm$0.3 & 1.1$\pm$0.6, 1.2$\pm$0.7 & 3, 4\\  
      &7.0          &  2.4        & 2.0        &&               &             &             & \\ 
147934& 5.8$\pm$0.4 & 1.6$\pm$0.3 & 0.7$\pm$0.3 & & 6.8$\pm$0.5 & 2.1$\pm$0.7 & 1.3$\pm$0.7 & 3 \\  
203374A\tablenotemark{b} & 5.8$\pm$0.6  & 1.8$\pm$0.6 & 1.0$\pm$0.5 &  & 
$\ldots$   &$\ldots$    & $\ldots$   &      \\ 
          & 6.2$\pm$1.2  & $<$2.5 & $<$ 2.5  & &   &    &    &      \\ 
204827  &64.4$\pm$2.2 &30.7$\pm$2.0 & 18.2$\pm$1.8& &72.7$\pm$3.6 &31.1$\pm$2.8 &23.0$\pm$3.3 &5  \\ 
206165  &6.5$\pm$0.9 & $<$2.5& $<$2.5   & &$<$3 & $\ldots$&$\ldots$&6    \\ 
206183  &2.4$\pm$0.5& 1.3$\pm$0.4& $<$1.5  & &$\ldots$ &$\ldots$ &$\ldots$ &      \\ 
206267A &19.2$\pm$0.7 & 6.2$\pm$0.6 & 3.2$\pm$0.5 & & 18.6$\pm$0.5,22.0 &6.8$\pm$0.6,8.0 &4.1$\pm$0.5,$\ldots$ & 5,6\\ 
206267C &20.2$\pm$1.0 & 6.0$\pm$0.9 & 3.6$\pm$0.8 & &$\ldots$ &$\ldots$ &$\ldots$ & \\ 
206267D &6.5$\pm$0.8  & $<$2.5 & $<$2.5 & & $\ldots$ &$\ldots$ & $\ldots$ & \\ 
206773\tablenotemark{b} &0.8$\pm$0.4& $<$1.5    & $<$1.5 & &$\ldots$ &$\ldots$ &$\ldots$ &  \\ 
         &$<$2.5&$<$2.5 &$<$2.5 & &    &     &     &  \\ 
207198  &12.1$\pm$1.0 &2.8$\pm$0.6&$<$2.0 & &12.8$\pm$1.2,11.5$\pm$0.5,15.0 &2.8$\pm$0.8,4.5$\pm$0.9,4.0 &2.1$\pm$1.3,$\ldots$,$\ldots$ & 5,5,6 \\ 
207260  &1.0$\pm$0.4&$<$1.5 & $<$1.5    & &$\ldots$ &$\ldots$ &$\ldots$ &  \\ 
207308  &24.0$\pm$1.0 & 9.0$\pm$1.0& 4.5$\pm$1.0 & &$\ldots$ &$\ldots$ & $\ldots$ & \\ 
207538  &13.3$\pm$1.0& 4.9$\pm$0.9 & 2.0$\pm$0.8 & & $\ldots$ &$\ldots$  &$\ldots$ & \\ 
208266  &14.7$\pm$1.0 & 4.1$\pm$0.9 & 2.5$\pm$0.9 & &$\ldots$ &$\ldots$ &$\ldots$ & \\ 
208440  &$<$2.0& $<$2.0   & $<$2.0   & &$\ldots$ &$\ldots$ &$\ldots$ & \\ 
208501  &29.5$\pm$1.0 &12.2$\pm$1.0 & 5.5$\pm$1.0 & & $\ldots$ &$\ldots$ & $\ldots$ & \\ 
208905  &$<$2.0& $<$2.0   & $<$2.0    & &$\ldots$ &$\ldots$ &$\ldots$ &  \\ 
209339  &$<$2.0& $<$2.0   & $<$2.0    & &$\ldots$ &$\ldots$ &$\ldots$ &  \\ 
209481  &1.0$\pm$0.4 &$<$2.0   & $<$2.0    & &$\ldots$ & $\ldots$ &$\ldots$ & \\ 
209975  &$<$2.0& $<$2.0   & $<$2.0    & &$\ldots$ &$\ldots$ &$\ldots$ & \\ 
210839  &9.1$\pm$0.6 & 3.4$\pm$0.6 &$<$2.0& &8.9$\pm$0.5,7.0 &3.8$\pm$0.5,3.0 & 1.9$\pm$0.6,$\ldots$ &5,6 \\ 
216532  &7.7$\pm$1.2  & 3.1$\pm$1.0 &$<2.0$& &$\ldots$ &$\ldots$ &$\ldots$ &  \\ 
216898  &2.3$\pm$0.8 &$<$2.0& $<$2.0  & &$\ldots$ &$\ldots$ &$\ldots$ &  \\ 
217035A &$<$2.0& $<$2.0   & $<$2.0    & &$\ldots$ & $\ldots$ &$\ldots$ & \\ 
217035B &$<$2.0& $<$2.0 & $<$2.0   & &$\ldots$ &$\ldots$  &$\ldots$ &  \\ 
217312  &2.8$\pm$0.7&$<$2.0 &$<$2.0   & &$\ldots$ & $\ldots$ &$\ldots$ &   
\tablerefs{ 
 1) Federman unpublished; 2) Federman et al. 1994; 
 3) Palazzi et al. 1992; 4) Federman et al. 1984;  
 5) Welty unpublished; 6) Chaffee \& Dunham 1979.}       
\enddata 
\tablenotetext{a}{$\rho$ Oph D instead of $\rho$ Oph C might have been observed.} 
\tablenotetext{b}{The first row are measurements from McDonald 
observations; the second row are results from KPNO spectra.} 
\end{deluxetable}  
 
\begin{deluxetable}{lccccccc} 
\tabletypesize{\scriptsize} 
\tablewidth{0pc} 
\tablecaption{Total Equivalent Widths (m\AA) of CH and CH$^+$ Lines} 
\tablehead{Star &    & CH  &    & &      & CH$^+$&  \\ \cline{2-4} \cline{6-8}    
(HD)       & Ours & Others & Ref. & & Ours & Others & Ref. } 
\startdata  
147888 &15.5$\pm$0.5 &18.0$\pm$0.9,17.6$\pm$3.1& 1,2 && 6.2$\pm$0.5 & 5.9$\pm$0.9 & 1\\  
       &             &14.0$\pm$0.6,16.3$\pm$0.5 &3,3& & & 7.2$\pm$0.8, 5.2$\pm$0.4&3,3\\ 
147932 &14.3$\pm$0.3 &14.1$\pm$2.8,14.8$\pm$0.9 & 1,2   && 6.0$\pm$0.6 & 8.7$\pm$1.6  & 2 \\          
147933\tablenotemark{a} &16.9$\pm$0.4 &16.9, 16.7$\pm$0.5 & 4,5 && 12.8$\pm$0.4 & 12.8$\pm$0.6, 
15.8,11.1$\pm$0.7,& 3,4,6\\  
       &             &       &      && 12.6 &    & \\ 
147934 &16.2$\pm$0.5 &$\ldots$&     && 11.5$\pm$0.6  &$\ldots$ &  \\  
203374A\tablenotemark{a} &17.3$\pm$1.0 &16.5$\pm$0.5 & 7 && 5.5$\pm$0.8 & 5.6$\pm$1.2 & 7\\ 
          &14.8$\pm$1.7 &   &  && 4.3$\pm$1.5 &  & \\ 
204827  &58.9$\pm$1.5 & 62.2$\pm$1.3,55.4$\pm$1.5 & 3,7 && 30.3$\pm$1.8 & 30.0$\pm$1.1,30.0$\pm$3.0 &3,7 \\ 
206165  &16.6$\pm$1.2 & 19.7$\pm$0.8,18,17.7&3,8,9 && 13.3$\pm$1.0 &14.3$\pm$0.5,14,12.4 &3,8,9\\ 
206183  &14.7$\pm$1.0 &14.6$\pm$1.1 & 7 && 13.3$\pm$1.0 & 16.0$\pm$0.7 & 7\\ 
206267A &23.6$\pm$0.7 &22.0$\pm$0.7,17.0 & 7,8 &&      & 12.2$\pm$0.5,13.0 &7,8 \\ 
206267C &21.3$\pm$1.2 &21.2$\pm$0.7 & 7 && 12.1$\pm$1.2 & 11.4$\pm$0.8 & 7\\ 
206267D &20.8$\pm$1.2 &20.4$\pm$0.8 & 7 && 9.4$\pm$0.9 & 11.8$\pm$0.6  & 7\\ 
206773\tablenotemark{a} &8.5$\pm$0.6 &10.0$\pm$0.5 & 7 && 12.0$\pm$0.9 & 11.9$\pm$0.4 & 7\\ 
          &7.5$\pm$1.3 &     &   && 12.5$\pm$1.5 &      &  \\ 
207198  &27.4$\pm$1.0 &27.6$\pm$0.8,29.9$\pm$0.8 & 3,3 && 18.2$\pm$1.5&17.1$\pm$0.7, 15.5$\pm$0.8 &3,3\\ 
        &             &26.0, 28.7$\pm$1.2 & 8,9        &&          & 15.6$\pm$1.2 & 9\\ 
207260  &13.7$\pm$1.0 &16.9$\pm$0.8  & 3 && 15.6$\pm$1.5 &16.0$\pm$0.6  &3 \\ 
207308  &23.7$\pm$1.0 &22.1$\pm$0.5 & 7 && 14.0$\pm$1.3 & 15.1$\pm$0.5 & 7\\ 
207538  &28.0$\pm$1.2 & 30.8$\pm$0.7,27.1$\pm$0.5 &3,7&& 7.0$\pm$0.9  & 7.8$\pm$0.7,6.6$\pm$0.7 &3,7\\ 
208266  &25.5$\pm$1.2 &23.6$\pm$0.9 & 7 && 4.5$\pm$0.6 & 4.2$\pm$0.5 & 7\\ 
208440  &9.7$\pm$1.0  &11.5$\pm$2.0 & 7 && 7.4$\pm$0.8 & 6.6$\pm$1.8 & 7\\ 
208501  &34.3$\pm$1.6 &$\ldots$&   &&3.0$\pm$1.1 &$\ldots$ &  \\ 
208905  &7.4$\pm$1.2  &10.6$\pm$1.2& 7 && 4.4$\pm$1.2 & 7.6$\pm$0.5 & 7\\ 
209339  &6.2$\pm$1.2  &9.3$\pm$0.6,5.0$\pm$0.7 &7,9 && 6.2$\pm$1.5 &10.6$\pm$0.8,8.8$\pm$0.7 &7,9\\ 
209481  &5.9$\pm$1.0  &9.2$\pm$0.4 & 7 && 4.0$\pm$0.8 & 3.8$\pm$0.4 & 7\\ 
209975  &6.6$\pm$1.3  &8.3$\pm$1.2 & 10&& 19.0$\pm$1.3 &22.1,20.1$\pm$1.0&3,10\\ 
210839  &$\ldots$ &16.5& 4 &&$\ldots$ & 12.1 & 4 \\ 
216532  &15.9$\pm$1.3 &$\ldots$&  && 35.1$\pm$1.7 & $\ldots$ &  \\ 
216898  &22.3$\pm$1.5  &$\ldots$ &  && 22.6$\pm$1.7 &$\ldots$  &  \\ 
217035A &11.2$\pm$1.2  &$\ldots$  &   && 18.0$\pm$1.4 &$\ldots$  &  \\ 
217035B &8.6$\pm$1.2  &$\ldots$ &   && 30.5$\pm$1.7 & $\ldots$ &  \\ 
217312  &19.1$\pm$1.0 &$\ldots$  &  && 39.1$\pm$1.7 &$\ldots$  &                       
\tablerefs{ 1) Federman et al. 1994;  2) Federman unpublished;  
3) Welty unpublished; 
4) Crane et al. 1995;  5) Danks et al. 1984; 6) Lambert \& Danks 1986; 
7) Sandiford data; 8)  Chaffee \& Dunham 1979; 9) Jenniskens et al. 1992;  
10) Allen 1994. }       
\enddata 
\tablenotetext{a}{The first row are measurements from McDonald observations; 
the second row are results from KPNO spectra.} 
\end{deluxetable}

\begin{deluxetable}{lccccccccccc} 
\tabletypesize{\scriptsize} 
\hoffset= -0.35 in 
\tablewidth{0pc} 
\tablecaption{Total Equivalent Widths (m\AA) of \ion{Ca}{1}, \ion{Ca}{2}, 
 and \ion{K}{1} lines} 
\tablehead{Star &   &Ca~{\tiny I}&  &&   &Ca~{\tiny II}&  &&  &K~{\tiny I}& \\  
   \cline{2-4} \cline{6-8} \cline{10-12}   
(HD) & Ours & Others & Ref. && Ours & Others & Ref.& & Ours & Others & Ref.} 
\startdata 
147888 & 5.5$\pm$0.5 &  6.4$\pm$0.9,  5.8$\pm$0.4 & 1,2 & 
       &63.6$\pm$3.0 & 60.7$\pm$2.4               & 1 & 
       &87.9$\pm$3.0 & 92.0$\pm$2.0, 87.3$\pm$0.6 & 1,2 \\ 
       &             & $\ldots$                   &   &  
       &             & 54.8$\pm$1.6, 54.7$\pm$2.9 & 2,2 & 
       &             & 85.6$\pm$1.2               & 2 \\   
 
147932 & 4.7$\pm$0.5 &  3.1$\pm$0.7               & 1 & 
       &61.1$\pm$2.0 & 59.7$\pm$3.6               & 1 & 
       &77.8$\pm$3.0 & $\ldots$                   &   \\ 
 
147933\tablenotemark{a} & 
         4.7$\pm$0.3 &  5.0$\pm$2.0,  4.5$\pm$0.6 & 3,4 & 
       &62.4$\pm$2.0 & $\ldots$                   &   & 
       &85.7$\pm$2.0 & 87,91$\pm$4                & 5,6 \\      
       & 5.7$\pm$0.6 &  4.8$\pm$0.4               & 8 & 
       &57.9$\pm$1.1 & $\ldots$                   &   &  
       &87.3$\pm$1.2 & 86.0$\pm$1.6, 85.4$\pm$0.8 & 2,10 \\         
 
147934 & 4.5$\pm$0.4 & $\ldots$                   &   & 
       &63.7$\pm$2.5 & $\ldots$                   &   & 
       &85.7$\pm$3.0 & 85.0                       & 5 \\ 
 
203374A\tablenotemark{a} & 
         8.1$\pm$1.0 & 10.0$\pm$1.5               & 7 & 
      &266.9$\pm$4.0 & $\ldots$                   &   & 
      &$\ldots$      & $\ldots$                   &   \\ 
      &  7.9$\pm$1.8 & $\ldots$                   &   & 
      &266.5$\pm$7.0 & $\ldots$                   &   & 
      &148.9$\pm$4.0 & $\ldots$                   &   \\ 
 
204827  &6.5$\pm$1.0 & 10.7$\pm$3.1               & 7 & 
      &263.8$\pm$6.0 &243$\pm$7                   & 2 & 
      &304.8$\pm$4.0 &309.3$\pm$3.1               & 2 \\ 
 
206165  &7.8$\pm$1.2 &  7.5$\pm$1.0, 12.1$\pm$1.0 & 8,8 & 
      &248.1$\pm$6.0 &240.7$\pm$2.0,237.1$\pm$1.7 & 2,2 & 
      &191.1$\pm$3.0 &189.7$\pm$3.0,192.4$\pm$1.6 & 2,10 \\ 
      & $\ldots$     & 12                         & 9 & 
      & $\ldots$     &321                         & 9 & 
      & $\ldots$     & $\ldots$                   &   \\ 
 
206183  &7.5$\pm$1.0 &  9.6$\pm$1.5               & 7 & 
      &229.2$\pm$5.0 & $\ldots$                   &   & 
      &172.8$\pm$3.0 & $\ldots$                   &   \\ 
 
206267A & $\ldots$   &  9.3$\pm$0.5, $<$3         & 7,9 & 
      &248.5$\pm$4.0 &248.9$\pm$1.5,236           & 2,9 & 
      &199.7$\pm$3.0 &204.8$\pm$2.3,198.1$\pm$1.3 & 2,10 \\ 
 
206267C &8.4$\pm$1.0 & 10.6$\pm$1.0               & 7 & 
      &252.9$\pm$6.0 & $\ldots$                   &   & 
      &202.9$\pm$3.0 & $\ldots$                   &   \\ 
 
206267D &7.9$\pm$1.0 &  9.5$\pm$0.5               & 7 & 
      &253.6$\pm$6.0 & $\ldots$                   &   & 
      &192.7$\pm$3.0 & $\ldots$                   &   \\ 
 
206773\tablenotemark{a}  & 
         4.9$\pm$0.8 &  5.5$\pm$0.5               & 7 & 
      &202.1$\pm$4.0 & $\ldots$                   &   & 
      & $\ldots$     & $\ldots$                   &   \\ 
      &  5.0$\pm$1.5 & $\ldots$                   &   & 
      &199.7$\pm$7.0 & $\ldots$                   &   & 
      & 98.5$\pm$4.0 & $\ldots$                   &   \\ 
 
207198 &12.4$\pm$1.3 & 12.7$\pm$1.7, 15.3$\pm$0.7 & 8,8 & 
      &313.8$\pm$8.0 &314.5$\pm$4.4,311.1$\pm$3.9 & 2,2 & 
      &238.9$\pm$4.0 &240.1$\pm$1.2,236.7$\pm$1.7 & 2,10 \\ 
      & $\ldots$     & 15.0                       & 9 & 
      & $\ldots$     &277\tablenotemark{b}        & 9 & 
      & $\ldots$     & $\ldots$                   &   \\ 
 
207260 &17.6$\pm$1.3 & 14.0$\pm$1.3, 16.2$\pm$0.7 & 8,8 & 
      &186.7$\pm$8.0 &215.0$\pm$3.8               & 2 & 
      &203.6$\pm$3.0 &221$\pm$13,   206.6$\pm$1.0 & 6,10 \\ 
 
207308  &4.2$\pm$0.6 &  4.6$\pm$0.5               & 7 & 
      &251.5$\pm$5.0 & $\ldots$                   &   & 
      &136.7$\pm$3.0 & $\ldots$                   &   \\ 
 
207538  &9.9$\pm$1.0 & 12.2$\pm$1.3, 11.8$\pm$1.0 & 2,7 & 
      &227.9$\pm$5.0 & $\ldots$                   &   & 
      &211.1$\pm$3.0 & $\ldots$                   &   \\ 
 
208266  &7.3$\pm$1.0 &  6.7$\pm$0.8               & 7 & 
      &182.4$\pm$6.0 & $\ldots$                   &   & 
      &175.4$\pm$5.0 & $\ldots$                   &   \\ 
 
208440  &5.7$\pm$1.0 & $\ldots$                   &   & 
      &272.9$\pm$5.0 & $\ldots$                   &   & 
      &142.2$\pm$3.0 & $\ldots$                   &   \\ 
 
208501  &2.8$\pm$0.7 & $\ldots$                   &   & 
      &218.8$\pm$8.0 &241.1$\pm$5.2               & 2 & 
      &163.3$\pm$3.0 &166.2$\pm$2.6               & 2 \\ 
 
208905  &     $<$3.0 &  4.5$\pm$0.9               & 7 & 
      &218.5$\pm$8.0 & $\ldots$                   &   & 
      & 84.5$\pm$3.0 & $\ldots$                   &   \\ 
 
209339 & 2.0$\pm$0.7 &  6.4$\pm$0.5               & 7 & 
      &187.1$\pm$8.0 & $\ldots$                   &   & 
      &115.5$\pm$4.0 & $\ldots$                   &   \\ 
 
209481  &     $<$3.0 &  4.7$\pm$0.5               & 7 & 
      &254.5$\pm$8.0 &262.7$\pm$3.4               & 2 & 
       &81.9$\pm$3.0 & 79.0$\pm$3.1               & 2 \\ 
 
209975  &7.1$\pm$1.0 &  7.0$\pm$1.6,  7.2$\pm$1.0 & 8,12 & 
      &240.9$\pm$6.0 &243.6$\pm$2.4,260           & 2,12 & 
      & 92.9$\pm$3.0 &102.4$\pm$2.7, 95.1$\pm$2.5 & 2,10 \\ 
 
210839 &10.4$\pm$0.9 & 10.4$\pm$0.9,  9.0         & 8,9 &  
      &238.8$\pm$4.0 &240.0$\pm$1.8,218           & 2,9 & 
      &157.0$\pm$2.5 &165.9$\pm$3.1,174.2$\pm$4.3 & 2,2 \\ 
      & $\ldots$     &  9.2                       &12 & 
      & $\ldots$     &250                         &12 & 
      & $\ldots$     &157.0$\pm$2.0,161.6         &10,10 \\ 
 
216532  &5.5$\pm$1.0 & $\ldots$                   &   & 
      &290.4$\pm$6.0 & $\ldots$                   &   & 
      &234.9$\pm$4.0 & $\ldots$                   &   \\ 
 
216898  &9.5$\pm$1.2 & $\ldots$                   &   & 
      &282.9$\pm$6.0 & $\ldots$                   &   & 
      &228.1$\pm$4.0 & $\ldots$                   &   \\ 
 
217035A &1.2$\pm$0.5 & $\ldots$                   &   & 
      &271.2$\pm$8.0 & $\ldots$                   &   & 
      &191.6$\pm$3.0 & $\ldots$                   &   \\ 
 
217035B &2.0$\pm$0.6 & $\ldots$                   &   & 
      &280.8$\pm$8.0 & $\ldots$                   &   & 
      &159.4$\pm$3.0 &160                         &13 \\ 
  
217312  &7.3$\pm$1.0 & $\ldots$                   &   & 
      &276.9$\pm$5.0 & $\ldots$                   &   & 
      &183.0$\pm$3.0 & $\ldots$                   &   \\ 
\enddata 
 
\tablerefs{ 
 1) Federman unpublished;  
 2) Welty unpublished; 
 3) Snow et al. 1986;  
 4) Lambert \& Danks 1986; 
 5) Lauroesch \& Meyer 1999;  
 6) Chaffee \& White 1982; 
 7) Sandiford data;  
 8) Welty et al. 2003;  
 9) Chaffee \& Dunham 1979;  
10) Welty \& Hobbs 2001;  
11) Allen 1994; 
12) Hobbs 1984;  
13) Munari \& Zwitter 1997.} 
 
\tablenotetext{a}{The first row are measurements from McDonald observations; 
the second row are results from KPNO spectra.} 
\tablenotetext{b}{Components at $V_{LSR}$ = -35 to -70 km s$^{-1}$ 
might not be included in the measurement.} 
 
\end{deluxetable}

\begin{deluxetable}{rccccccccccccccccc} 
\tabletypesize{\scriptsize} 
\tablewidth{0pc} 
%\tabletypesize{\small} 
\tablecaption{Component Measurements of Interstellar Lines} 
\tablehead{ &\multicolumn{2}{c}{CN} && \multicolumn{2}{c}{CH} &&\multicolumn{2}{c}{CH$^+$}&& 
\multicolumn{2}{c}{Ca~{\tiny I}} &&\multicolumn{2}{c}{K~{\tiny I}} &&\multicolumn{2}{c}{Ca~{\tiny II}}\\  
   \cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} \cline{14-15} \cline{17-18} 
$V_{LSR}$\tablenotemark{a}& $N$\tablenotemark{b} & $b$\tablenotemark{a} && $N$\tablenotemark{b} & $b$\tablenotemark{a}  
&& $N$\tablenotemark{b} & $b$\tablenotemark{a} && $N$\tablenotemark{b} & $b$\tablenotemark{a} && $N$\tablenotemark{b}  
& $b$\tablenotemark{a} && $N$\tablenotemark{b} & $b$\tablenotemark{a} \\ 
 &(10$^{12}$) &  & &(10$^{12}$) &  &&(10$^{12}$) &  &&(10$^{9}$) &  & 
         &(10$^{11}$) &  & &(10$^{11}$) &  } 
\startdata 
    \multicolumn{18}{c}{HD147888}\\ 
-20.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.2 & 1.9\\      
-2.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&0.1 & 0.9&& 0.4 & 1.5\\     
0.2&$\ldots$  &   && 2.3 & 1.0 &&1.0 &1.7&& 2.4 &1.0&& 0.9 & 1.0&& 2.4 & 1.0\\     
2.0&2.1 &0.8&&19.5 &0.9&&6.5 & 2.0&&17.8 & 1.2&& 9.4 & 1.0&&14.2 &1.1\\ 
3.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&0.6 & 0.7&& 2.2 & 1.0\\  
\\ 
 \multicolumn{18}{c}{HD147932}\\ 
-2.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&0.1 & 1.0&& 0.3 & 1.5\\     
0.2&$\ldots$  &   && $\ldots$&   &&$\ldots$&   && 3.3 &1.0&& 0.9 & 1.0&& 3.6 & 1.1\\     
1.9&6.0 &0.8&& 19.2 &0.9&&3.7 & 1.5&& 12.9 & 1.1&& 6.3 & 0.9&& 12.7 &1.1\\ 
3.6&$\ldots$  &   && $\ldots$ & && 3.3 & 2.0&& $\ldots$&   && 0.7 & 0.6&& 2.6 & 1.0\\  
\\ 
 \multicolumn{18}{c}{HD147933}\\ 
-20.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.3 & 2.0\\   
-16.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.2 & 2.1\\    
-2.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   && 0.1 & 0.7&& 0.5 & 1.5\\     
0.2&$\ldots$  &   && 2.4 &1.0&&$\ldots$&   &&$\ldots$ &   && 0.6 & 0.9&& 1.6 & 1.0\\     
1.9&2.1 & 0.7&& 14.9 &0.8&&8.8 & 2.0&& 14.1 & 1.1&& 7.5 & 1.0&& 12.5 &1.1\\ 
3.5&$\ldots$  &   && 6.4  &0.9 && 7.1  & 1.7&& 3.2 &0.9&&2.1 & 0.6&& 2.3 & 1.0\\ 
8.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& &&0.2 & 2.0\\  
\\ 
 \multicolumn{18}{c}{HD147934}\\ 
-20.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.2 & 2.0\\      
-2.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&0.1 & 1.1&& 0.3 & 1.5\\  
0.2&$\ldots$  &   && 2.4 &1.1&&$\ldots$&   &&$\ldots$ &   && 0.7 & 0.9&& 2.0 & 1.1\\     
1.9&2.0 &0.9&&16.8 &0.8&&9.5 & 2.0&&14.5 & 1.0&& 9.1 & 0.9&& 14.7 &1.1\\ 
3.5&$\ldots$  &   && 4.0 &0.8 && 4.8 & 1.5&& 2.4 &0.9&&1.0 & 0.7&& 2.0 & 1.0\\ 
8.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& &&0.4 &1.1\\  
\\ 
 \multicolumn{18}{c}{HD203374A}\\ 
-18.2&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.6 & 1.9\\   
-15.4&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 2.4 & 2.0\\      
-12.1&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   &&$\ldots$ & && 0.1& 1.1 && 5.0 & 1.9\\ 
-10.1&$\ldots$  &   && $\ldots$ &   &&1.1 & 2.0&& 1.9 &0.7&&0.4 & 1.2&& 4.1 & 1.8\\ 
-6.8&$\ldots$  &   && 1.2 & 0.9&& 1.2 & 2.0&& 5.7 &0.9 && 1.1 & 1.3&& 11.9 & 1.8\\  
-3.2&$\ldots$  &   && 0.9 &0.8 &&0.9 & 2.1&& 3.9 & 0.9 &&0.9 & 1.1&& 13.3 & 2.0\\ 
-1.2&1.0 &0.6&& 6.9 &0.7 && 0.6 & 1.8 && 7.6 & 0.9&& 4.1 & 0.5&& 10.7 &1.9\\ 
1.2 &0.4 &0.8&& 4.5 &0.8&&1.2 & 2.0&& 3.1 &0.9 && 2.7 & 0.7&& 2.5 &1.8\\  
3.1 &0.8 &0.8&& 6.3 &0.8&& 0.4 &1.9&& 4.3 & 0.9&& 3.8 & 0.6&&8.2 &2.0\\ 
4.5 &$\ldots$ & && 1.4 &1.1&&1.2 & 2.1&& 3.5 & 0.7&& 0.6 & 0.7&& 2.8 &2.0\\   
7.4&$\ldots$  & && 1.0 &1.2&&0.6 & 2.1&& $\ldots$&   &&0.2 & 0.7&& 5.2 & 2.0\\   
\\ 
 \multicolumn{18}{c}{HD204827}\\  
-24.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.3 & 1.6\\   
-20.1&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 2.1 & 1.9\\      
-18.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 1.8 & 1.7\\ 
-15.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 1.8 & 1.4\\   
-12.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 1.4 & 1.4\\ 
-9.2&1.3 &0.7&& 7.0 &0.9&&$\ldots$ & && $\ldots$ &  && 4.1 & 1.0&& 3.9 &1.6\\ 
-6.4& 0.9 &0.8 && 5.3 & 0.8&& $\ldots$ &   && $\ldots$&   && 4.2 &1.1&& 5.9 & 1.8\\ 
-4.3&17.1 &1.0&&31.4 &1.2&& 19.6 & 2.1&&10.1 & 0.6&& 12.0 & 0.9&& 8.8 & 1.7\\ 
-2.0&5.8 &1.0&&13.6 &1.3&& 2.6 & 2.2&& 5.8 & 0.6&& 8.9 & 1.3&& 9.1 &1.9\\ 
 0.5&12.3 &0.8 &&26.9 &1.2&&$\ldots$ & && 6.3 & 0.9&& 9.5 & 1.1&& 7.6 &1.5\\ 
 2.5 &$\ldots$ &   && $\ldots$ &   && 4.5 & 2.2&&$\ldots$ &    && 0.2 & 0.8&& 7.9 &1.6\\   
 5.1&$\ldots$  &   && 3.8 &1.2 &&10.1 & 2.3&& 2.8 &0.6 &&2.2 & 0.7&& 8.8 & 1.9\\ 
 6.4&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  && 1.0 & 0.6 && 2.4 & 2.0\\  
\\ 
 \multicolumn{18}{c}{HD206165}\\ 
-24.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.7 &1.8\\ 
-21.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 1.1 & 1.5\\    
-18.4&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.5 & 2.0\\      
-15.2&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.3 & 1.7\\ 
-13.2&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.4 & 1.5\\ 
-11.2&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&0.2 & 0.8&& 2.0 & 1.5\\ 
-9.9&$\ldots$  &   && 3.6 &0.9 &&$\ldots$ &   && $\ldots$&   && 3.0 & 0.7&& 2.7 & 1.5\\ 
-8.6 &$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   && 0.1 &0.8 && 2.9 & 1.4\\  
-6.2&$\ldots$  &   && $\ldots$ & && 3.3 &1.6 && $\ldots$&   &&0.7 & 1.0&& 6.2 & 1.5\\  
-4.3&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && 4.5 &0.8 && 0.8 & 0.7&& 7.5 & 1.5\\  
-2.9&$\ldots$  &   && 2.0 &0.8 && 2.2 & 1.9&& 5.0 &0.8&& 1.0 &0.7 && 3.3 & 1.5\\  
-1.3&0.7 &0.9&& 5.0 &0.9&& 2.9 & 1.9&& 7.3 & 0.6&& 3.1 &0.6&& 11.2 &1.6\\ 
0.3& 1.2 &0.7&& 5.7 &1.1&&$\ldots$ & && 3.0 & 1.1&& 2.5 & 0.7&&3.2 &1.3\\ 
2.0 &$\ldots$ &   && $\ldots$ &   && 5.2 & 1.7&& 3.3 &1.1 && 1.1 & 0.6&& 11.2 &1.4\\  
3.7& 0.5 &0.9&& 4.1 &1.1&&$\ldots$ & && 6.4 &1.0 && 3.9 & 1.0&&2.4 &1.3\\ 
5.1 &$\ldots$  &   && $\ldots$ & && 2.3 &1.7&& $\ldots$&   &&0.1 & 1.0&& 2.5 & 1.4\\ 
6.4&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.5 &1.0\\  
\\ 
\multicolumn{18}{c}{HD206183}\\ 
-24.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.4 & 2.0\\   
-18.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.4 & 2.2\\      
-14.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.8 & 2.1\\ 
-10.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.8 & 2.5\\ 
-6.3&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   &&2.3 &0.8 &&0.5 & 0.9&& 3.8 & 2.0\\ 
-4.6&$\ldots$  &   && 1.5 &1.2 && 1.4 &1.9&& 2.1 &0.8&&0.4 &0.6 && 2.0 & 2.1\\ 
-1.6&1.0 &0.9&&7.8 &1.2&&10.5 &2.1&& 4.6 & 0.9&& 6.4 &1.1&& 11.2 &2.3\\ 
-0.1&$\ldots$  &   && 1.3 & 1.2 && 2.0 & 2.0&& 3.3 &0.9 && 0.9 & 1.0&& 0.4 & 2.0\\ 
1.3&$\ldots$  &   && 2.6 &1.2 &&$\ldots$ &   && 3.3 &1.0&& 2.6 & 1.1&&11.4 & 1.9\\  
3.2&$\ldots$  &   && 1.4 &1.1 && 1.2 & 2.0&& 5.7 &1.1 && 2.5 & 1.1&& 9.9 & 1.9\\
4.5&$\ldots$  &   && 1.5 &1.1 &&$\ldots$ & && 5.2 &1.1 && 0.9 & 1.1&& 2.9 & 1.9\\ 
6.9&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&0.1 & 0.7&& 1.2 & 1.8\\  
9.9&$\ldots$  &   &&2.0 &1.2 &&$\ldots$ &   && 3.5 & 1.1 && 0.8 & 1.2&& 3.7 & 1.4\\    
13.5&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.4 & 1.6\\ 
16.1&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.3 & 0.9\\  
\\ 
\multicolumn{18}{c}{HD206267A\tablenotemark{c}}\\ 
-23.3&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.2 & 1.8\\  
-20.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.4 & 1.5\\ 
-17.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 2.2 & 1.5\\      
-14.9&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.7 & 1.8\\ 
-12.3&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.5 & 1.8\\ 
-8.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&0.1 &0.9 && 2.3 & 1.5\\ 
-6.3 &$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 4.8 & 1.5\\  
-4.7& 0.3 &0.7&& 4.1 &1.1 &&$\ldots$ &   && $\ldots$&   && 3.8 &1.0 && 3.8 & 1.6\\ 
-2.7& 7.0 & 0.7&& 8.8 &1.2 &&$\ldots$ &   && $\ldots$&   && 6.0 &1.1 && 4.4 & 1.5\\ 
-0.9& 0.9 &0.7 && 2.1 &1.2 &&$\ldots$ &   && $\ldots$&   && 1.4 &1.0 && 7.8 & 1.5\\ 
 0.9& 0.5 &0.8&&  9.0 &1.0 &&$\ldots$ &   && $\ldots$&   &&3.7 &1.2 && 11.6 & 1.5\\ 
2.4 &$\ldots$  & &&2.0 &1.2 &&$\ldots$ &   && $\ldots$&   && 1.2 & 1.0 && 7.1 & 1.6\\ 
4.2&$\ldots$  &   && 4.3 &1.1 &&$\ldots$ &   && $\ldots$&   && 3.2 &1.0 && 4.8 & 1.5\\  
7.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&0.1 & 0.6 && 2.3 & 1.6\\ 
10.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.2 & 2.0\\ 
\\ 
\multicolumn{18}{c}{HD206267C}\\ 
-25.0 &$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.3 & 1.7\\ 
-23.1&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.4 & 2.0\\   
-21.1&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 2.0 & 2.3\\      
-17.5&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 2.4 & 2.3\\ 
-15.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 2.0 & 2.4\\   
-12.2&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.0 & 2.0\\ 
-8.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&0.1 & 0.7&& 3.3 & 2.2\\ 
-6.1 &$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 3.8 & 2.0\\ 
-4.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && 1.0 &1.0&& 4.3 &0.8 && 4.1 & 2.0\\ 
-3.0&4.9 &1.0&& 9.8 &1.6&& 3.1 & 1.5&& 3.4 & 0.9&& 5.8 & 0.7&& 4.3 &1.8\\ 
-0.8& 0.4 &1.0&& 2.4 &1.0&& 3.4 & 1.9&& 3.0 & 0.7&& 1.1 & 0.6&& 9.9 &1.5\\ 
0.8& 2.6& 0.9 && 8.9 &0.8 &&$\ldots$ &   && 1.2 &0.9&&3.4 &0.7 && 7.9 & 1.5\\ 
2.1&$\ldots$  &   && 1.8 & 1.2&& 5.1 & 1.5&&13.6  &1.0 && 3.1 & 0.9&& 9.9 & 1.5\\ 
4.2&$\ldots$  &   && 3.6 &1.0 && 3.5 & 2.0&& 8.3 &0.9 && 4.0& 0.9&& 6.7 & 1.3\\ 
7.0&$\ldots$  &   && 1.7 &1.2 &&$\ldots$ &   && $\ldots$&   && 0.3 &0.7 && 2.6 & 1.6\\ 
8.8 &$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.9 & 1.3\\  
12.4&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&  &&$\ldots$& &&0.4 & 2.0\\ 
\\ 
\multicolumn{18}{c}{HD206267D}\\ 
-23.0 &$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&   &&$\ldots$& && 0.7 & 2.0\\ 
-21.3&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 2.1 & 2.3\\   
-17.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 3.0 & 2.3\\      
-15.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.4 & 2.4\\ 
-12.3&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.1 & 2.0\\   
-8.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 3.4 & 2.2\\ 
-6.1 &$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.4 & 2.0\\ 
-4.3&1.2 &0.8&& 8.0 &0.8&& $\ldots$ &    && 4.7 & 0.9&& 6.5 & 0.9&& 6.8 &2.0\\ 
-3.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   && 1.2 &0.9 && 5.4 & 1.8\\ 
-0.8&1.3 &0.8&& 5.3 &1.0&& 2.7 & 1.6&& 3.7 & 0.9&& 2.0 & 1.1&& 8.5 &1.5\\ 
0.9&$\ldots$ &   && 7.7 &1.2&& 5.1 & 2.0&&14.5 & 0.8&& 3.2 & 1.1&& 5.4 &1.4\\ 
2.1 &$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&1.6 &1.1 && 9.7 & 1.4\\ 
4.1&$\ldots$ &   && 6.3 &1.2&& 4.0 & 1.7&& 5.8 & 1.0&& 4.3 & 0.8&& 6.1 &1.3\\ 
7.1&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   && 0.1&0.7 && 2.2 & 1.2\\ 
9.7&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&0.4 &0.8 && 1.5 & 2.0\\ 
\\ 
\multicolumn{18}{c}{HD206773}\\ 
-23.4 &$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.2 & 1.6\\ 
-21.5&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.3 & 1.5\\   
-19.5&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.4 & 1.6\\      
-17.3&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.5 & 1.5\\ 
-13.5&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.6 & 1.4\\  
-11.1 &$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.4 & 1.5\\ 
-9.1&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.6 & 1.4\\ 
-6.4&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   && 1.5 &1.1 && 3.2 & 1.5\\ 
-5.2&$\ldots$ &   && 1.6 &1.1&& 1.2 & 2.1&& 5.0 & 1.2&& 0.8 & 0.9&& 4.7 &1.5\\ 
-3.0&$\ldots$  &   && $\ldots$ &    && 2.5 & 2.4&& 1.2 &1.1 &&0.6 & 0.7&& 3.1 & 1.4\\ 
-0.9&0.45&0.8&& 4.5 &0.9&& $\ldots$&   && 3.4 & 0.9&& 3.0 & 0.7&& 8.5 &1.5\\ 
0.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.5 & 1.5\\ 
2.3&$\ldots$ &   && 5.1 &1.2&& 9.2 & 2.2&& 5.3 & 1.1&& 1.4 & 0.7&& 15.6 &1.4\\ 
5.0&$\ldots$  &   && $\ldots$ &    && 1.9 & 2.4&& 1.1 & 0.7&&0.5 & 0.6 && 5.2 & 1.3\\ 
7.4&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 2.5 & 1.6\\ 
13.1&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.4 & 1.9\\ 
\\ 
\multicolumn{18}{c}{HD207198 \tablenotemark{d}}\\        
-28.3&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.3 & 1.5\\   
-23.5&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.4 & 1.3\\      
-19.7&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.4 & 1.7\\ 
-18.1&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.8 & 1.7\\ 
-15.8 &$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 1.6 & 1.0\\ 
-14.2&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 1.5 & 1.5\\   
-11.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 2.1 & 1.5\\ 
-9.9&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 4.0 & 1.8\\ 
-8.1&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&   && 0.7 &1.1 && 3.7 & 1.5\\ 
-6.2&1.3 &0.7&& 5.3 &1.2&& 3.1 &2.0&& $\ldots$ &   && 3.1 & 0.8&& 8.8 &1.5\\ 
-4.1&$\ldots$ &   && 2.9 &0.9&& 3.9 & 2.0&& 4.4 & 1.0&& 1.3 & 0.6&& 8.5 &1.4\\ 
-2.1&2.4 &0.9&&10.1 &1.1&& 2.0&1.9&& 5.4 & 0.9&& 7.0 & 1.3&& 10.2 &1.5\\ 
-0.2&0.9 &1.0&& 9.8 &1.1&& 7.9 & 2.1&& 6.7 & 0.9&& 5.8 & 1.0&& 13.7 &1.5\\ 
 3.1&$\ldots$ &   && 3.0 &0.9&& 2.5 & 2.1&&10.9 & 0.7&& 2.8 & 0.7&& 15.9 &2.6\\ 
 5.0&$\ldots$ &   && 4.2 &0.9&& 2.7 & 2.4&& 17.3 & 0.6&& 4.6 & 0.5&& 8.9 &1.6\\ 
 6.4&$\ldots$ &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&0.3&1.3 && 1.3 & 1.4\\ 
9.5&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.0 & 1.6\\ 
13.0&$\ldots$ &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.4 & 1.8\\ 
\\ 
\multicolumn{18}{c}{HD207260}\\ 
-27.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.2 & 1.4\\ 
-25.3&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.0 & 1.4\\ 
-10.1&$\ldots$  &   && $\ldots$ &    && 1.7 & 1.5&& 4.9 &1.2 &&0.6 & 0.7&& 2.6 & 1.3\\ 
-8.1&0.45 &0.7&& 5.1&0.9&& 4.8 & 1.6&& 6.1 & 1.1&& 3.6 & 0.9&& 1.5 &1.3\\ 
-6.4&$\ldots$  &   && $\ldots$ &    && 2.3 & 1.6&& 7.9 &1.0 &&3.0 & 1.0&& 4.4 & 1.4\\ 
-4.2&$\ldots$ &   && 6.2 &1.2&& 5.2 & 2.1&& 6.4 & 0.9&& 3.7 & 0.7&&7.7 &1.2\\  
-2.8&$\ldots$ &   && 3.9 &1.1&& 5.1 &2.2&& 7.0 & 0.9&& 3.5 & 0.8&& 7.2 &1.3\\  
-1.3&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   && 2.3 &0.9 && 4.0 & 1.2\\ 
 0.3&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   && 0.3 &0.7 && 2.6 & 1.3\\ 
 1.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   && 0.7 &0.6 && 1.8 & 1.2\\ 
 3.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   &&36.3 &1.0 && 1.7 &0.7 && 4.8 & 1.3\\ 
 4.7&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&0.1 &0.6 && 3.1 & 1.2\\ 
 8.7&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.7 & 1.3\\ 
 \\ 
\multicolumn{18}{c}{HD207308}\\ 
-36.9&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.0 & 1.7\\   
-32.1&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.4 & 1.8\\      
-27.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.9 & 1.7\\ 
-25.9&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.2 & 2.0\\ 
-23.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.4 & 2.1\\   
-21.3&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.5 & 1.5\\ 
-19.6 &$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 1.1 & 1.5\\ 
-17.4&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.2 & 1.4\\ 
-15.3&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.9 & 1.5\\ 
-12.4&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.6 & 1.6\\      
-9.1&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   && 0.1 &0.6 && 4.3 & 1.6\\ 
-6.4&$\ldots$ &   && 2.2 &1.2&& 4.1 & 2.2&& 2.5 & 1.0&& 0.6 & 0.9&& 10.2 &1.7\\  
-4.3&$\ldots$ &   && 2.9 &1.2&& 5.0 & 2.3&& 3.4 & 1.1&& 2.7 & 0.9&& 6.2 &1.4\\ 
-2.4&9.0 &1.0 &&18.4 &1.0&& 2.0 & 2.0&& 4.4 & 1.0&& 8.2 & 1.1&& 6.8 &1.5\\ 
-0.5&2.0 &0.9 && 8.6 &1.1&& 5.4 & 2.2&& 2.7 & 1.0&& 3.2 & 0.9&& 7.0 &1.4\\ 
2.1&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&0.2 &0.7 &&6.5 & 2.1\\ 
4.3&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&0.2 &0.6 && 2.8 & 1.3\\ 
7.3&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.3 & 1.6\\ 
\\ 
\multicolumn{18}{c}{HD207538}\\ 
-20.3&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.3& 1.7\\   
-17.5&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.5& 1.5\\ 
-15.3&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.3 & 1.5\\ 
-13.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.5 & 1.6\\   
-12.4&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.7 & 1.8\\      
-9.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   && $\ldots$&  && 3.0 & 2.0\\ 
-6.5&$\ldots$ &   && 2.1 &1.1&& 1.9 & 1.9&& 3.5 &1.0&& 1.1 & 1.0&& 3.5 &1.5\\ 
-4.4& 0.6 &0.8 && 7.0 &1.0&& 1.3 & 1.9&& 9.0 & 1.1 && 8.3 & 1.3&& 19.5 &1.5\\ 
-2.5&1.5 &0.9 && 11.7 &0.9&& 1.5& 1.9&& 8.4 & 1.1 && 6.4 & 0.7&& 8.2 &1.4\\  
-0.5&1.8 &0.9 &&11.8 &1.1&& 1.2 & 2.1&& 6.2 & 1.2 && 7.4 & 1.3&& 10.0 &1.6\\ 
1.9&0.9 &0.8 && 4.4 &0.8&& 2.0 & 2.1&& 5.6 & 1.2 && 1.3 & 0.8&& 15.8 &1.6\\  
4.4&$\ldots$  &   && 1.1 &0.9 && 1.0 & 1.9&& 5.7 &1.2 && 0.6 & 0.7&& 7.7 & 1.3\\ 
6.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && 2.0 &1.0&&0.2 & 0.9&& 3.3 & 1.4\\ 
8.7&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && 0.9 &0.9&&0.1& 0.8 && 1.1 & 1.6\\ 
\\ 
\multicolumn{18}{c}{HD208266}\\ 
-11.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.8 & 1.8\\      
-9.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   && 0.2& 0.6&& 0.1 & 1.5\\ 
-7.2&$\ldots$  &   && 0.4 &1.0 &&$\ldots$ &   && $\ldots$&   && 0.1&0.9 && 1.6 & 1.5\\ 
-4.4&4.4 &1.0 &&13.0 &1.1&& $\ldots$ &  && 4.2 & 0.9&& 8.6 & 1.2&& 7.8 &1.5\\ 
-2.8&0.9 &0.7 &&12.4 &1.1&& 2.7 & 2.0&&10.4 & 0.9&& 8.3 & 1.0&& 7.8 &1.8\\ 
-0.6&0.4 &0.7  && 4.0 &0.8&& $\ldots$ &  && 6.7 & 1.0&& 1.8 & 0.9&& 8.4 &2.0\\ 
1.3&$\ldots$ &   && 3.7 &1.2&& 2.4 & 2.1&& 4.5 & 1.1&& 2.4 & 1.0&& 4.5 &1.5\\ 
2.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 2.8 & 1.5\\ 
4.3&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&0.6 &0.8 && 3.4 & 1.8\\ 
6.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&   &&$\ldots$& && 3.2 & 1.5\\ 
11.7&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&   &&$\ldots$& && 1.5& 1.6\\ 
15.5&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&   &&$\ldots$& && 0.2& 1.6\\ 
\\ 
\multicolumn{18}{c}{HD208440}\\ 
-21.7&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.3& 1.8\\   
-18.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.1 & 1.5\\  
-16.5&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.6 & 1.5\\ 
-13.7&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   && 0.6 &0.6 && 0.7 & 1.5\\ 
-11.3&$\ldots$ &   &&3.5 &1.3&& 3.8 & 2.3&& 4.6 & 0.8&& 2.7 & 0.9&& 8.2 &1.9\\ 
-8.2&$\ldots$ &   && 1.6 &1.0&& 0.7 & 2.2&& 3.1 &0.9 && 1.9 & 1.1&& 5.4 &1.9\\ 
-5.3&$\ldots$ &   && 3.8 &1.4&& 2.7 & 2.3&& 3.4 & 0.8&& 1.6 & 1.0&& 12.1 &1.7\\ 
-2.1&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   && 0.9 &1.4 && 6.8 & 1.8\\  
1.0&$\ldots$ &   && 2.7 &1.3&& 1.5 & 2.3&& 7.2 & 1.0&& 2.1 & 1.2&& 9.2 &1.6\\ 
3.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && 1.9 &1.1&&0.2 &0.8 && 5.7 & 1.6\\ 
7.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 4.0 & 1.6\\ 
9.9 &$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.1 & 1.5\\ 
12.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.8 & 1.4\\ 
14.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.3 & 1.9\\ 
15.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.8 & 1.9\\ 
19.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.7 & 1.6\\ 
\\ 
\multicolumn{18}{c}{HD208501}\\ 
-27.2&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.8& 1.3\\ 
-24.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.4 & 1.3\\   
-20.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.6 & 1.5\\      
-8.5&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   && 0.3 &0.9 && 1.2 & 1.5\\ 
-6.4&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 1.9 & 1.5\\ 
-4.5&$\ldots$  &   && $\ldots$ & &&3.6 &1.8 && $\ldots$&   && 0.8 &0.9 && 5.2 & 1.4\\ 
-2.0&7.5 &0.8   && 17.4 &0.9 &&$\ldots$ &   && $\ldots$&   && 3.4 &0.8 && 4.1 & 1.4\\ 
-0.3& 1.7  &0.8&& 9.1 &0.8 &&$\ldots$ &   && $\ldots$&   &&3.7 &0.9 && 11.3 & 1.3\\ 
1.5&4.5 &1.0 && 19.4 &0.8 &&$\ldots$ &   &&9.6 &0.9 && 12.3 &0.7 && 6.9& 1.5\\ 
3.0&$\ldots$  &   && 4.0 &1.1 &&$\ldots$ &   && $\ldots$&   &&1.3 &0.6 && 14.6 & 1.5\\ 
4.7&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 1.5 & 1.5\\ 
6.9&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&0.8 &1.2 && 8.1 & 1.5\\ 
9.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 2.2 & 1.6\\ 
13.5&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.9& 1.5\\ 
17.1&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.5& 1.9\\ 
\\ 
\multicolumn{18}{c}{HD208905}\\ 
-18.3&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.3 & 1.8\\   
-15.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.7 & 1.8\\ 
-12.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.5 & 1.7\\  
-10.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.9 & 1.6\\ 
-8.1&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 2.4 & 1.5\\ 
-5.8&$\ldots$ &   && 3.1&0.7&& 1.8 & 1.8&& $\ldots$ &   && 3.1 & 1.0&&3.9 &1.5\\ 
-4.3&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 9.4 & 1.6\\ 
-2.2&$\ldots$ &   && 2.3& 0.9&& 4.2& 1.7&& $\ldots$ &   && 1.5 & 1.0&&3.8 &1.5\\  
0.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&0.8 &0.8 && 4.1 &1.3\\ 
1.5&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 5.7 & 1.5\\ 
3.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&0.5 &0.9 && 4.8 & 1.3\\ 
5.3&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&0.3 &0.6 && 3.1 & 1.5\\ 
8.4&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.0& 1.6\\ 
12.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.4 & 1.4\\ 
15.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.8& 1.6\\ 
\\ 
\multicolumn{18}{c}{HD209339}\\ 
-14.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.7 & 1.8\\ 
-10.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   && 0.8 &0.8 && 2.7 & 1.8\\ 
-8.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   && 1.4 &0.7 && 5.5 & 1.7\\ 
-5.1&$\ldots$ &   && 3.1 &0.9&& 3.8 & 1.8&& $\ldots$ &   && 3.3 & 1.0&& 13.0 &1.8\\  
-2.3&$\ldots$ &   && 4.8 &1.0&& 2.8 & 2.0&& 6.7 & 0.8&& 1.4 & 0.9&& 6.8 &1.3\\ 
0.5&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&1.1 &1.1 && 7.9 & 1.4\\ 
3.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&0.2&0.6 && 4.7& 1.3\\ 
4.9&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&0.2&0.7 && 1.2& 1.6\\ 
6.5&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.7 & 1.5\\ 
8.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.2& 1.3\\ 
\\ 
\multicolumn{18}{c}{HD209481}\\ 
-29.0&$\ldots$  & && $\ldots$ & &&$\ldots$ &   && $\ldots$&  &&$\ldots$& && 0.9 & 2.0\\ 
-16.6&$\ldots$  & && $\ldots$ & &&$\ldots$ &   && $\ldots$& &&$\ldots$& && 1.2 & 1.8\\ 
-12.1&$\ldots$  & && $\ldots$ & &&$\ldots$ &   && $\ldots$& && 0.3 &0.8 && 1.8 & 1.3\\ 
-9.9&$\ldots$  & && $\ldots$ & &&$\ldots$ &   && $\ldots$&   && 0.1 &0.7 && 2.1 & 1.5\\ 
-7.0&$\ldots$  & && $\ldots$ & &&$\ldots$ &   && $\ldots$&   && 0.3 &1.1 && 2.5 & 1.3\\ 
-4.5&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 2.8 & 1.5\\ 
-3.0&$\ldots$  & && $\ldots$ & &&$\ldots$ &   && $\ldots$&   && 0.5 &0.8 && 3.1 & 1.4\\ 
-1.1&0.45 &0.7&& 4.2 &1.0&& 2.8 & 1.7&& $\ldots$ &   && 2.7 & 0.9&& 7.0 &1.4\\ 
0.9&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   && 0.5 &0.9 && 15.0 & 1.5\\  
2.6&$\ldots$ &   && 2.5 &1.0&& 2.5 & 1.8&& $\ldots$ &   && 0.9 & 0.9&&11.1 &1.5\\  
5.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   && 0.4 &0.7 && 6.5 & 1.3\\ 
8.2&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 4.8& 1.6\\ 
12.4&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 2.5 & 1.7\\ 
15.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.7 & 1.4\\ 
17.4&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.4 & 1.6\\ 
\\ 
\multicolumn{18}{c}{HD209975}\\ 
-17.9&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.3 & 2.0\\   
-15.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.3 & 1.8\\ 
-13.3&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.5 & 1.6\\ 
-11.4&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.9 & 1.5\\   
-10.2&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.8 & 1.5\\ 
-8.1&$\ldots$  & && $\ldots$ & && 3.7  &2.2 && $\ldots$& && $\ldots$ &    && 3.4 & 1.5\\ 
-5.8&$\ldots$ &   && 3.1 &1.0&&14.5 & 1.8&& 5.8 & 1.1&& 1.2 & 1.3&& 9.2 & 1.4\\ 
-3.1&$\ldots$  & && 1.2  &0.9&&2.9  &2.0&& 2.8 &1.0 && 1.3 &1.0 && 8.3 & 1.4\\ 
-0.9&$\ldots$ &   && 2.6 &1.1&& 3.1 & 2.0&& 6.0 & 1.0&& 1.3 & 1.3&& 9.5 &1.5\\ 
1.2&$\ldots$  & && $\ldots$ & &&$\ldots$ &   &&3.0 &0.9 && 1.6 &1.1 && 8.8 & 1.5\\ 
3.1&$\ldots$ &   && 1.6 &1.0&& $\ldots$&   && 5.6 & 1.0&& 0.6 & 1.1&& 6.8 &1.5\\ 
5.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   && 0.3 &0.9 && 5.0 & 1.4\\ 
7.7&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.8 & 1.5\\ 
10.2&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.5 & 1.1\\ 
11.7&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.7 & 1.8\\ 
19.1&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.4 & 1.7\\ 
22.1&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.0 & 1.6\\ 
\\ 
\multicolumn{18}{c}{HD210839\tablenotemark{e}}\\ 
-26.4&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.2 & 2.0\\ 
-21.5&$\ldots$  & && $\ldots$ & &&$\ldots$ &   &&1.4 &0.8 && 1.0 &0.8 && 1.2 & 1.8\\ 
-19.8&$\ldots$  & && $\ldots$ & &&$\ldots$ &   &&1.1 &0.7 &&0.3 &0.7 && 0.2 & 1.6\\ 
-17.6&$\ldots$  & && $\ldots$ & &&$\ldots$ &   &&1.2 &0.6 && 0.2 &0.6 && 1.2 & 1.6\\ 
-15.2&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.5 & 1.2\\ 
-13.7&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.4 & 1.2\\ 
-12.1&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.6 & 1.2\\ 
-9.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && 0.6 &0.7   &&$\ldots$& && 1.8 & 1.5\\ 
-7.4&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 1.1 & 1.4\\ 
-5.0&$\ldots$  & && $\ldots$ & &&$\ldots$ &   && 1.1 &0.7 && 0.4 &0.9 && 4.6 & 1.4\\ 
-2.3&2.6& 0.8&& $\ldots$ & &&$\ldots$ &   &&3.1 &1.2 && 4.0 &0.6 && 6.0 & 1.4\\ 
-0.4&0.9 & 0.8&& $\ldots$ & &&$\ldots$ &   && 7.7 &0.9 && 4.4 &0.6 && 11.5 &1.4 \\ 
1.7&$\ldots$  & && $\ldots$ & &&$\ldots$ &   && 4.1 &1.0 && 0.9 &0.8 && 8.8 & 1.7\\  
3.3&$\ldots$  & && $\ldots$ & &&$\ldots$ &   && 6.8 &1.0 && 0.7 &1.0 &&14.1 & 1.7\\ 
5.7&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 3.3 & 1.5\\ 
7.5&$\ldots$  & && $\ldots$ & &&$\ldots$ &   && 2.8 &1.1 && 0.8 &0.6 && 3.3 & 1.4\\ 
10.4&$\ldots$  & && $\ldots$ & &&$\ldots$ &   && 7.4 &0.6 && 1.0 &0.6 && 3.3 & 1.2\\  
14.4&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.2 & 1.9\\ 
\\ 
\multicolumn{18}{c}{HD216532}\\ 
-17.7&$\ldots$  & && $\ldots$ & &&7.5 &1.4&& $\ldots$& && 1.9 &0.7 && 1.7 & 1.7\\ 
-15.3&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.6 & 2.0\\ 
-13.8&$\ldots$  & && $\ldots$ & && 6.3 &1.6&& $\ldots$& && 0.5 &1.5 && 3.0 & 2.0\\ 
-10.5&$\ldots$  & && 1.9 &0.9 && 9.6 &2.0&& $\ldots$& && 1.0 &1.1 && 5.3 & 1.9\\ 
-8.0&$\ldots$  &   && $\ldots$ & && 6.5 &1.9&& $\ldots$&  && 0.4 &0.9 && 4.2 & 1.8\\ 
-6.5&$\ldots$  & && $\ldots$ & &&4.2 &2.1&& $\ldots$& && 0.3 &1.1 && 6.1 & 1.7\\ 
-4.3&$\ldots$  & && $\ldots$ & &&$\ldots$ &   && 5.2 &1.2 && 3.2 &1.5 && 10.0 & 1.9\\ 
-2.5&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 3.5 & 1.8\\ 
-0.8&$\ldots$ &   && 3.0 &1.1&& 5.2 & 2.0&& 2.7 & 1.1&& 1.2 & 1.1&& 5.3 &1.8\\ 
0.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   && 2.8 &0.6 && 6.5 & 1.8\\ 
3.4& 3.1 & 0.7&&11.2 &1.0&& 3.0 & 2.0&& $\ldots$ &   && 3.1 & 1.0&& 4.9 &1.8\\ 
5.1&$\ldots$ &   && 1.8 &1.1&& 2.7 & 2.0&& 3.6 & 0.9&& 1.1 & 1.1&& 8.2 &1.8\\ 
8.6&$\ldots$  & && 2.3 &0.8 &&$\ldots$ &   && 4.5 &1.0 && 2.7 &1.2 && 8.6 & 1.5\\ 
11.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.3 & 1.4\\ 
14.4&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 1.2 & 2.1\\ 
\\ 
\multicolumn{18}{c}{HD216898}\\ 
-24.6&$\ldots$  & && $\ldots$ & &&$\ldots$ &   && $\ldots$& && $\ldots$ &  && 0.9 & 1.5\\ 
-20.1&$\ldots$  & && $\ldots$ & &&$\ldots$ &   && $\ldots$& && 0.2 &0.9 && 0.7 & 1.8\\ 
-16.9&$\ldots$  & && $\ldots$ & &&$\ldots$ &   && $\ldots$& && 0.2 &0.9 && 0.8 & 1.8\\ 
-12.5&$\ldots$  & && 0.6 &1.3 &&$\ldots$ &   && $\ldots$& && 0.4 &1.0 && 3.3 & 1.8\\ 
-10.1&$\ldots$  & && 3.4 &1.4 && 5.6 &1.6&& $\ldots$& && 3.1 &1.6 && 1.6 & 1.5\\ 
-8.5&$\ldots$ &   && 4.8 &1.2&& 5.9 & 1.6&& 5.5 & 1.2&& 2.8 & 1.1&&8.1&1.7\\ 
-5.2&$\ldots$  & && 1.0 &0.9 &&1.9 &1.6 && 3.1 &1.0 && 1.0 &1.1 && 6.4 & 1.9\\ 
-2.6&$\ldots$ &   && 2.3 &1.5&& 4.6 & 1.7&& 2.8 & 1.1&& 1.5 & 1.0&& 8.2 &1.9\\ 
-0.6&$\ldots$ &   && 5.9 &1.3&& 3.1 & 2.0&& 7.9 & 1.2&& 4.0 & 1.2&& 12.7 &1.8\\ 
 2.4&$\ldots$ &   && 4.2 &1.0&& 5.4 & 2.0&& 5.3 & 1.2&& 2.0 & 1.2&& 13.7 &1.8\\ 
4.8&0.8 & 0.8&& 5.4 &1.0 &&$\ldots$ &   && 6.5 &1.0 && 2.3 &1.0 && 6.5 &1.8\\ 
7.2&$\ldots$  &   && 0.9 &0.8 &&$\ldots$ &   && $\ldots$&   && 0.2 &1.0 && 6.2 & 1.8\\ 
8.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&0.1& 1.2 && 2.3 & 1.5\\ 
11.7&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.8 & 1.5\\ 
14.8&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.5 & 1.5\\ 
\\ 
\multicolumn{18}{c}{HD217035A}\\ 
-29.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.9 & 2.0\\ 
-25.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.6 & 1.8\\ 
-18.1&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.5 & 1.9\\ 
-14.1&$\ldots$  & &&10.2 &1.1 && 6.2 &2.0&& $\ldots$& && 5.3 &1.4 && 4.6 & 1.9\\ 
-11.0&$\ldots$  & && 3.0 &1.1 && 5.6 &1.9&& $\ldots$& && 1.5 &1.4 && 4.5 & 1.6\\ 
-7.0&$\ldots$  & && 2.3 &1.0 && 5.4 &2.1&& $\ldots$& && 2.9 &0.9 &&12.0 & 1.8\\ 
-3.5&$\ldots$  & && $\ldots$ & &&$\ldots$ &   && $\ldots$& && 1.5 &1.1 && 5.5 & 1.8\\ 
-1.4&$\ldots$ &   && 1.3 &1.0&& $\ldots$&   && 4.1 & 1.1 &&1.2 & 1.1&& 11.7 &1.7\\ 
1.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  && 0.4 & 0.9 && 4.5 & 1.9\\ 
 2.8&$\ldots$  & && $\ldots$ & &&$\ldots$ &   && $\ldots$& && 1.0 &1.3 && 5.2 & 1.9\\ 
 5.6&$\ldots$  & && $\ldots$ & && 3.7 &1.7   && $\ldots$& && 0.3 &0.8 && 4.2 & 1.8\\ 
 8.5&$\ldots$  & && $\ldots$ & &&$\ldots$ &   && $\ldots$& && 0.5 &1.3 && 6.0 & 1.8\\ 
 \\ 
\multicolumn{18}{c}{HD217035B}\\  
-29.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.7 & 2.0\\ 
-25.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.9 & 1.8\\ 
-18.1&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.6 & 1.8\\ 
-14.3&$\ldots$ &   &&7.5 &0.9&&12.0 & 2.2&& $\ldots$ & && 4.2 & 1.5&&4.7 &1.7\\ 
-11.1&$\ldots$  & && 3.6  &1.1 && 8.8 &2.1&& $\ldots$& && 1.3 &1.3 && 5.8 & 1.4\\ 
-6.9&$\ldots$  & && $\ldots$ &  && 7.1 &2.2&& $\ldots$& && 2.2 &1.0 &&12.3 & 1.5\\ 
-3.4&$\ldots$  & && $\ldots$ & &&$\ldots$ &   && $\ldots$& && 0.9 &0.8 && 4.9 & 1.6\\ 
-1.3&$\ldots$ &   && $\ldots$ &  && $\ldots$&   && 6.3 & 1.0&& 1.3 & 1.3 && 12.1 &1.7\\ 
1.0&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 2.5 & 1.9\\ 
2.8&$\ldots$  & && $\ldots$ & &&$\ldots$ &   && $\ldots$& && 0.7 &1.0 && 8.2 & 1.9\\ 
 5.7&$\ldots$  & && $\ldots$ & && 5.6  &2.3   && $\ldots$& && 0.2 & 1.0&& 4.5 & 1.5\\ 
 8.6&$\ldots$  & && $\ldots$ & &&$\ldots$ &   && $\ldots$& && 0.3 &0.7 && 6.1 & 1.6\\ 
\\ 
\multicolumn{18}{c}{HD217312}\\ 
-25.1&$\ldots$  &  && $\ldots$ & &&$\ldots$ &  && $\ldots$&   &&$\ldots$& && 0.7 & 2.0\\ 
-20.6&$\ldots$  &   && $\ldots$ & &&$\ldots$ &   && $\ldots$&   &&$\ldots$& && 0.9 & 1.9\\ 
-15.1&$\ldots$ & && 2.1 &1.2&& 5.1 & 2.1&& 1.6 & 1.1&& 0.9 &1.0&&1.0 &1.4\\ 
-12.0&$\ldots$  & && 1.1 &1.1 && 2.4 &2.1&& 1.7& 1.1&& 0.5 &0.8 && 2.8 & 1.4\\ 
-9.0&$\ldots$ & && 3.2 &1.2&& 8.6 & 2.2&& 2.5 & 1.2&& 1.0 &1.0&& 4.9 &1.5\\ 
-7.1&$\ldots$  &   && $\ldots$ & &&4.0 &2.0&& 2.6 &1.0 && 0.5 &1.0 && 5.0 & 1.5\\ 
-5.0&$\ldots$ & && 3.0 &1.1&& 5.6 & 2.2&& 2.9 & 1.1&& 1.5 &1.2&& 8.7 &1.6\\ 
-2.1&$\ldots$ &   &&1.7 & 0.9 && 4.5 &2.2&& 2.9& 1.0&& 1.7 & 1.3&& 7.4 &1.7\\ 
0.0&0.4 &0.9 && 1.6 &1.5&& 2.5 & 1.8&& 2.6 &1.0 && 0.7 & 1.1&& 8.2 &1.9\\ 
2.2&$\ldots$  &   && $\ldots$ & && 2.4 &2.2&& $\ldots$&  &&$\ldots$& && 2.2 & 1.5\\ 
5.2& 0.5 &1.0 && 4.2 &1.5 && 2.8 & 2.2&& 4.0 & 1.0 && 2.5 & 0.8&& 9.8 &2.1\\ 
7.2& 0.6 &0.8 && 8.1 &1.3&& 8.3 & 2.2&& 5.0 & 1.3 && 5.0 &1.1  && 9.6 &2.1\\ 
10.4&$\ldots$  &   && 0.6& 1.1 && 0.8 &1.9&& 1.3 &0.7 &&$\ldots$& && 2.2 & 1.6\\ 
13.4&$\ldots$  &   && $\ldots$ & &&$\ldots$ &  && $\ldots$&  &&$\ldots$& && 0.4 & 2.0\\ 
\enddata 
\tablenotetext{a}{in the unit of km s$^{-1}$.} 
\tablenotetext{b}{in the unit of cm$^{-2}$.} 
\tablenotetext{c}{No available CH$^+$ and Ca~{\tiny I} data for this line of sight.} 
\tablenotetext{d}{Ca~{\tiny II} components at $V_{LSR} < $ 40 km s$^{-1}$ 
are not included.} 
\tablenotetext{e}{No available CH and CH$^+$ data for this line of sight.} 
 
\end{deluxetable} 
 
\clearpage 
 
\begin{deluxetable}{lccccccccccccccccc} 
\tabletypesize{\scriptsize} 
\tablewidth{0pc} 
\tablecaption{Total Column Densities} 
\tablehead{& \multicolumn{2}{c}{CN} & & \multicolumn{2}{c}{CH} && \multicolumn{2}{c}{CH$^+$} && 
\multicolumn{2}{c}{Ca~{\tiny I}} && \multicolumn{2}{c}{Ca~{\tiny II}} &&  
\multicolumn{2}{c}{K~{\tiny I}} \\ 
Star & \multicolumn{2}{c}{($\times$10$^{12}$ cm $^{-2}$)} &&\multicolumn{2}{c}{($\times$10$^{12}$ cm $^{-2}$)}&& 
\multicolumn{2}{c}{($\times$10$^{12}$ cm $^{-2}$)} && \multicolumn{2}{c}{($\times$10$^{9}$ cm $^{-2}$)}&&  
\multicolumn{2}{c}{($\times$10$^{11}$ cm $^{-2}$)} & &\multicolumn{2}{c}{($\times$10$^{11}$ cm $^{-2}$)}\\  
 \cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} \cline{14-15} \cline{17-18}  
 & FIT & AOD && FIT & AOD && FIT & AOD && FIT & AOD && FIT & AOD && FIT & AOD } 
\startdata 
HD147888  & 2.1 & 2.1 && 21.8 & 21.2 && 7.5 & 7.2 && 20.2 &19.8  &&19.4 &14.9 &&11.0 &8.7 \\ 
HD147932  & 6.0 & 5.9 && 19.2 & 19.2 && 7.0 & 6.7 && 16.2 &16.5  && 19.2&15.5 && 8.0 & 6.7  \\  
HD147933  & 2.1 & 2.1 && 23.7 & 23.6 &&15.9 & 15.7 && 17.4&17.6 && 17.5 & 14.1&&10.3 &8.4  \\ 
HD147934  & 2.0 & 1.9 && 23.3 & 23.2 &&14.3 & 14.1&& 16.9& 17.0& & 19.6 & 13.9&&10.9 & 8.6 \\ 
HD203374A & 2.2 &2.1 && 22.2 &22.0 && 7.1 & 7.0 && 30.4 & 29.8 && 66.7 & 64.5 && 13.9& 11.8 \\ 
HD204827  &37.4 &37.2 && 87.9 & 86.4 && 36.9& 37.3 && 25.0 & 23.8 && 61.9 & 60.8 && 42.0 & 36.4 \\ 
HD206165  & 2.4 & 2.4 && 20.5 & 20.7 &&15.9 & 15.5 && 29.5 & 28.9 && 62.0 & 58.8 && 16.5 & 14.3 \\ 
HD206183  & 1.0 & 1.0 && 18.2 & 18.1 &&15.1 & 14.8 && 30.1 & 29.0 && 52.8 & 51.0 && 15.2 & 14.1\\ 
HD206267A & 8.7 & 8.5 && 30.2 & 29.7 &&$\ldots$ &$\ldots$ &&$\ldots$ &$\ldots$& & 58.2 & 56.5 && 19.8 & 18.5\\ 
HD206267C & 7.9 & 7.8 && 28.2 & 27.8 &&15.1 & 14.7 && 30.4 & 30.2 && 61.9 & 59.8 && 21.8 & 19.2 \\ 
HD206267D & 2.5 & 2.4 && 27.3 & 28.0 &&11.8 & 11.7 && 28.7 & 27.7 && 58.7 & 57.5 && 19.3 & 16.7  \\ 
HD206773  & 0.45& 0.4 && 11.2 & 11.3 &&14.7 & 14.6 && 16.0 & 16.1 && 47.7 & 45.6 && 7.8 & 7.0 \\ 
HD207198  & 4.6 & 4.5 && 35.4 & 34.9 &&22.1 & 21.9 && 44.7 & 43.4 && 83.5 & 80.7 && 25.2 & 22.7 \\ 
HD207260  & 0.45&0.46 && 15.2 & 15.0 &&19.1 & 18.8 && 68.7 & 68.2 && 41.6 & 39.7 && 19.5 & 16.8\\ 
HD207308  &11.0 & 10.9&& 32.2 & 32.0 &&16.5 & 16.1 && 15.1 & 13.6 && 54.5 & 52.8 && 15.2 & 13.4 \\ 
HD207538  &4.9 & 4.9 && 38.1 & 37.8 && 8.8 & 8.5 && 41.3 & 40.7 && 74.4 & 64.1 && 25.4 & 21.2 \\ 
HD208266  & 5.7 & 5.7 & & 33.6 & 33.3 && 5.1 & 5.1&& 25.8 & 26.0 && 42.1 & 40.6 && 21.9 & 18.4  \\ 
HD208440  &$<$0.9 &$\ldots$ && 11.7 & 11.7 && 8.7 & 8.6 && 20.2 & 19.5 && 57.8 & 56.6 && 10.0 & 9.6  \\ 
HD208501  &13.7 & 13.5 && 49.9 & 49.7 && 3.6 & 3.4 && 9.6 & 9.5 && 60.2 & 59.6 && 22.6 & 17.7  \\ 
HD208905  &$<$0.9 &$\ldots$&& 5.4 & 5.8 && 6.0 & 5.9 && $<$4.0 &$\ldots$ && 45.8 & 44.9 &&6.2 & 5.8 \\ 
HD209339  & $<$0.9 &$\ldots$ && 7.9  & 8.1 && 6.6 & 6.6 &&  6.7 & 6.6 && 43.4 & 42.4 && 8.4 & 8.0 \\ 
HD209481  & 0.45& 0.4 && 6.7 & 6.6 && 5.3 & 5.2 && $<$4.0 &$\ldots$ && 63.4 & 60.2 && 5.8 & 5.6\\ 
HD209975  &$<$0.9 &$\ldots$ &&  8.5 & 8.4 &&24.2 & 24.0 && 23.2 & 23.5 && 59.3 & 58.4 && 6.2 & 6.1 \\ 
HD210839  & 3.5 & 3.4 && $\ldots$ &$\ldots$ && $\ldots$ &$\ldots$ && 37.3 & 37.0 &&62.3 & 60.1 & & 13.8 & 13.0\\ 
HD216532  & 3.1 & 3.2 && 20.2 & 19.1 &&45.0 & 44.3 && 16.0 & 16.0 &&69.4 & 68.3 && 18.2 & 16.9\\ 
HD216898  & 0.8 & 0.8 && 28.1 & 27.9 && 26.5 & 26.2 && 31.1 & 31.2 &&72.7 & 69.6 && 17.8 & 16.9 \\ 
HD217035A & $<$0.9 &$\ldots$ && 16.8 & 16.3 &&20.9 & 20.4 && 4.1 & 4.1 && 60.2 & 58.1 && 14.6 & 13.6\\ 
HD217035B & $<$0.9 &$\ldots$ && 11.1 & 10.8&& 33.5 & 34.0 && 6.3 & 6.2 && 63.3 & 60.4 && 11.1 & 10.9 \\ 
HD217312  & 1.5 & 1.4 && 25.5 & 25.2 && 47.1 & 46.8 && 27.1 & 27.0 && 63.8 & 62.1 && 14.3 & 13.5 \\ 
\enddata 
\end{deluxetable} 
 
\clearpage 
 
\begin{deluxetable}{lcccccc} 
\tablewidth{0pc} 
\tablecaption{Results from Sandiford Data} 
\tablehead{Star & $W_{\lambda}({\rm CH})$ & $V_{LSR}$ & 
$W_{\lambda}({\rm CH^+})$ & $V_{LSR}$ & 
$W_{\lambda}({\rm Ca~{\small I}})$ & $V_{LSR}$ \\  
 & (m\AA) & (km s$^{-1}$) & (m\AA) & (km s$^{-1}$)  
& (m\AA) & (km s$^{-1}$)} 
\startdata 
HD239649 & $\ldots$ & $\ldots$ & $10.4 \pm 0.8$ & $-9.4$ &  
$5.5 \pm 0.8$ & $-9.2$ \\ 
 & $12.3 \pm 1.1$ & $-0.6$ &  
$13.7 \pm 0.8$ & $+4.6$ & $4.1 \pm 0.8$ & $+1.3$ \\ 
HD239676 & $16.5 \pm 1.0$ & $-2.8$ &  
$13.0 \pm 0.9$ & $-1.5$ & $5.1 \pm 1.2$ & $-3.7$ \\ 
 & $20.7 \pm 1.0$ & $+3.4$ &  
$7.0 \pm 0.9$ & $+5.7$ & $6.1 \pm 1.2$ & $+5.0$ \\ 
HD239681 & $14.4 \pm 1.5$ & $-0.1$ &  
$22.2 \pm 1.5$ & $-3.4$ & $4.0 \pm 1.7$ & $-0.6$ \\ 
HD205794 & $22.3 \pm 0.8$ & $-8.2$ &  
$35.7 \pm 1.2$ & $-8.9$ & $2.0 \pm 0.6$ & $-5.4$ \\ 
 & $10.7 \pm 0.9$ & $+1.3$ &  
$7.5 \pm 1.1$ & $+3.0$ & $5.5 \pm 0.6$ & $+3.0$ \\ 
HD239710 & $22.9 \pm 1.1$ & $+1.9$ &  
$8.0 \pm 1.1$ & $+0.9$ & $4.6 \pm 1.4$ & $+1.8$ \\ 
 & $2.2 \pm 1.1$ & $+12.3$ &  
$8.0 \pm 1.1$ & $+8.0$ & $\ldots$ & $\ldots$ \\ 
HD205948 & $17.7 \pm 0.7$ & $-0.4$ &  
\tablenotemark{a} & $\ldots$ & \tablenotemark{a} & $\ldots$ \\ 
& $4.0 \pm 0.7$ & $+7.2$ &  
\tablenotemark{a} & $\ldots$ & \tablenotemark{a} & $\ldots$ \\ 
HD239712 & $25.5 \pm 0.6$ & $+0.2$ &  
$9.0 \pm 0.7$ & $-1.9$ & $6.1 \pm 0.7$ & $+1.6$ \\ 
HD206081 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ &  
$3.5 \pm 1.1$ \tablenotemark{b} & $-5.1$ \\ 
 & $21.8 \pm 0.9$ & $+0.8$ &  
$6.3 \pm 0.6$ & $+1.6$ & $8.3 \pm 1.2$ & $+3.5$ \\ 
 & $\ldots$ & $\ldots$ & $7.0 \pm 0.6$ \tablenotemark{b} &  
$+8.7$ & $\ldots$ & $\ldots$ \\ 
HD239724 & $11.6 \pm 0.8$ & $+2.3$ & 
$17.2 \pm 1.0$ & $+4.5$ & $1.9 \pm 1.1$ & $+4.3$ \\ 
HD206327 & $10.9 \pm 0.5$ & $-2.6$ &  
$10.6 \pm 0.5$ & $-1.7$ & $9.3 \pm 0.8$ & $-1.5$ \\ 
HD239729 & $27.7 \pm 0.9$ & $+0.6$ &  
$6.3 \pm 0.9$ & $+1.9$ & $8.8 \pm 0.7$ & $+2.8$ \\ 
HD239738 & $28.4 \pm 1.0$ & $+1.7$ &  
$18.4 \pm 1.3$ & $+1.1$ & $5.2 \pm 1.3$ & $+4.9$ \\ 
HD239742 & $16.4 \pm 0.6$ & $+4.3$ &  
$5.1 \pm 0.7$ & $+3.1$ & $3.6 \pm 1.1$ & $+6.9$ \\ 
 & $\ldots$ & $\ldots$ & $4.3 \pm 0.8$ \tablenotemark{b} &  
$+10.7$ & $\ldots$ & $\ldots$ \\ 
HD239743 & $46.1 \pm 1.6$ & $+0.0$ &  
$8.2 \pm 1.5$ & $-2.1$ & $7.2 \pm 1.2$ & $+2.2$ \\ 
HD239745 & $18.7 \pm 1.0$ & $+1.8$ & 
$13.6 \pm 1.5$ & $+2.5$ & $7.3 \pm 3.2$ & $+5.6$ \\ 
 & $5.1 \pm 1.0$ & $+8.1$ &  
$\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\ 
HD239748 & $18.1 \pm 0.6$ & $+2.2$ &  
$17.1 \pm 0.7$ & $+4.3$ & $4.4 \pm 0.6$ & $+5.5$ \\ 
HD239767 & $6.9 \pm 0.9$ & $-7.6$ &  
$7.9 \pm 1.4$ & $-7.8$ & $\ldots$ & $\ldots$ \\ 
 & $24.6 \pm 1.1$ & $+0.1$ &  
$12.7 \pm 1.5$ & $-0.2$ & $14.8 \pm 1.2$ & $-2.4$ \\ 
 & $\ldots$ & $\ldots$ & $\ldots$ &  
$\ldots$ & $4.4 \pm 1.3$ \tablenotemark{b} & $+7.8$ \\ 
HD235618 & $15.4 \pm 0.9$ & $-6.2$ &  
$13.7 \pm 1.3$ & $-4.9$ & $10.9 \pm 1.7$ & $-2.3$ \\ 
 & $20.3 \pm 0.8$ & $+2.3$ &  
$7.2 \pm 1.0$ & $+4.7$ & $\ldots$ & $\ldots$ \\ 
HD207951 & $9.3 \pm 0.5$ & $-5.5$ &  
$7.0 \pm 0.6$ & $-3.8$ & $4.9 \pm 0.4$ & $-2.2$ \\ 
 & $2.5 \pm 0.5$ & $+3.5$ &  
$3.2 \pm 0.7$ & $+3.3$ & $1.2 \pm 0.4$ & $+8.9$ \\ 
HD209454 & $8.3 \pm 0.5$ & $-0.9$ &  
$1.9 \pm 0.7$ & $-4.6$ & $9.0 \pm 0.7$ & $-1.4$ \\ 
 & $7.4 \pm 0.5$ & $+5.4$ &  
$4.4 \pm 0.7$ & $+2.5$ & $4.5 \pm 0.9$ & $+6.7$ \\ 
HD213023 & $28.8 \pm 1.1$ & $-6.4$ &  
$37.3 \pm 1.2$ & $-3.8$ & $11.7 \pm 1.5$ & $-5.2$ \\ 
 & $12.5 \pm 1.1$ & $+3.6$ &  
$\ldots$ & $\ldots$ & $4.2 \pm 1.5$ & $+5.7$ \\ 
HD213757 & $5.5 \pm 0.7$ & $-12.8$ &  
$3.8 \pm 0.5$ & $-12.0$ & $\ldots$ & $\ldots$ \\ 
 & $7.2 \pm 0.5$ & $+1.2$ &  
$13.5 \pm 0.5$ & $+2.4$ & $4.8 \pm 1.1$ & $+2.1$  
\enddata 
\tablenotetext{a}{Line contaminated by cosmic ray hit.} 
\tablenotetext{b}{Possibly a stellar feature.} 
\end{deluxetable}
